A general method to compute numerical dispersion errors and its application to stretched meshes

This article presents a new spectral analysis approach for dispersion error and a methodology to numerically evaluate it. In practice, this new analysis allows the numerical study of dispersion errors on all types of mesh and for multiple dimensions. Nonetheless, when mesh uniformity and one-dimensionality assumptions are imposed as in the classical method, the results of this new technique coincide with those of the classic method. We establish the theoretical basis of the approach, derive a numerical methodology to evaluate dispersion errors and assess the method after a set of numerical tests on non-uniform stretched meshes.

==> aliasingMatrix1000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4562,1331){\makebox(0,0)[r]{\strut{}Positive}}%
      \csname LTb\endcsname%
      \put(4562,1111){\makebox(0,0)[r]{\strut{}Negative}}%
      \csname LTb\endcsname%
      \put(1720,534){\makebox(0,0){\strut{}$0$}}%
      \put(2307,534){\makebox(0,0){\strut{}$10$}}%
      \put(2895,534){\makebox(0,0){\strut{}$20$}}%
      \put(3483,534){\makebox(0,0){\strut{}$30$}}%
      \put(4070,534){\makebox(0,0){\strut{}$40$}}%
      \put(4658,534){\makebox(0,0){\strut{}$50$}}%
      \put(5245,534){\makebox(0,0){\strut{}$60$}}%
      \put(3600,204){\makebox(0,0){\strut{}$Mode_{In}$}}%
      \put(1442,938){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1442,1467){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(1442,1996){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(1442,2525){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(1442,3053){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(1442,3582){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(1442,4111){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(1112,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$Mode_{Out}$}}}%
      \csname LTb\endcsname%
      \put(4562,1331){\makebox(0,0)[r]{\strut{}Positive}}%
      \csname LTb\endcsname%
      \put(4562,1111){\makebox(0,0)[r]{\strut{}Negative}}%
      \csname LTb\endcsname%
      \put(1720,534){\makebox(0,0){\strut{}$0$}}%
      \put(2307,534){\makebox(0,0){\strut{}$10$}}%
      \put(2895,534){\makebox(0,0){\strut{}$20$}}%
      \put(3483,534){\makebox(0,0){\strut{}$30$}}%
      \put(4070,534){\makebox(0,0){\strut{}$40$}}%
      \put(4658,534){\makebox(0,0){\strut{}$50$}}%
      \put(5245,534){\makebox(0,0){\strut{}$60$}}%
      \put(3600,204){\makebox(0,0){\strut{}$Mode_{In}$}}%
      \put(1442,938){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1442,1467){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(1442,1996){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(1442,2525){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(1442,3053){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(1442,3582){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(1442,4111){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(1112,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$Mode_{Out}$}}}%
      \put(6021,1043){\makebox(0,0)[l]{\strut{}$-60$}}%
      \put(6021,1572){\makebox(0,0)[l]{\strut{}$-40$}}%
      \put(6021,2101){\makebox(0,0)[l]{\strut{}$-20$}}%
      \put(6021,2630){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(6021,3158){\makebox(0,0)[l]{\strut{}$20$}}%
      \put(6021,3687){\makebox(0,0)[l]{\strut{}$40$}}%
      \put(6021,4216){\makebox(0,0)[l]{\strut{}$60$}}%
      \put(6483,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$S(k,k) [m^{-1}]$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{aliasingMatrix1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> aliasingMatrix1050.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4562,1331){\makebox(0,0)[r]{\strut{}Positive}}%
      \csname LTb\endcsname%
      \put(4562,1111){\makebox(0,0)[r]{\strut{}Negative}}%
      \csname LTb\endcsname%
      \put(1720,534){\makebox(0,0){\strut{}$0$}}%
      \put(2307,534){\makebox(0,0){\strut{}$10$}}%
      \put(2895,534){\makebox(0,0){\strut{}$20$}}%
      \put(3483,534){\makebox(0,0){\strut{}$30$}}%
      \put(4070,534){\makebox(0,0){\strut{}$40$}}%
      \put(4658,534){\makebox(0,0){\strut{}$50$}}%
      \put(5245,534){\makebox(0,0){\strut{}$60$}}%
      \put(3600,204){\makebox(0,0){\strut{}$Mode_{In}$}}%
      \put(1442,938){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1442,1467){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(1442,1996){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(1442,2525){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(1442,3053){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(1442,3582){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(1442,4111){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(1112,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$Mode_{Out}$}}}%
      \csname LTb\endcsname%
      \put(4562,1331){\makebox(0,0)[r]{\strut{}Positive}}%
      \csname LTb\endcsname%
      \put(4562,1111){\makebox(0,0)[r]{\strut{}Negative}}%
      \csname LTb\endcsname%
      \put(1720,534){\makebox(0,0){\strut{}$0$}}%
      \put(2307,534){\makebox(0,0){\strut{}$10$}}%
      \put(2895,534){\makebox(0,0){\strut{}$20$}}%
      \put(3483,534){\makebox(0,0){\strut{}$30$}}%
      \put(4070,534){\makebox(0,0){\strut{}$40$}}%
      \put(4658,534){\makebox(0,0){\strut{}$50$}}%
      \put(5245,534){\makebox(0,0){\strut{}$60$}}%
      \put(3600,204){\makebox(0,0){\strut{}$Mode_{In}$}}%
      \put(1442,938){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1442,1467){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(1442,1996){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(1442,2525){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(1442,3053){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(1442,3582){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(1442,4111){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(1112,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$Mode_{Out}$}}}%
      \put(6021,1043){\makebox(0,0)[l]{\strut{}$-60$}}%
      \put(6021,1572){\makebox(0,0)[l]{\strut{}$-40$}}%
      \put(6021,2101){\makebox(0,0)[l]{\strut{}$-20$}}%
      \put(6021,2630){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(6021,3158){\makebox(0,0)[l]{\strut{}$20$}}%
      \put(6021,3687){\makebox(0,0)[l]{\strut{}$40$}}%
      \put(6021,4216){\makebox(0,0)[l]{\strut{}$60$}}%
      \put(6483,2630){\rotatebox{-270}{\makebox(0,0){\strut{}$S(k,k) [m^{-1}]$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{aliasingMatrix1050}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eigen2SinAmatrix1000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,767){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(946,1819){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(946,2872){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,3924){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(946,4976){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1141,484){\makebox(0,0){\strut{}$0$}}%
      \put(2026,484){\makebox(0,0){\strut{}$10$}}%
      \put(2910,484){\makebox(0,0){\strut{}$20$}}%
      \put(3795,484){\makebox(0,0){\strut{}$30$}}%
      \put(4680,484){\makebox(0,0){\strut{}$40$}}%
      \put(5564,484){\makebox(0,0){\strut{}$50$}}%
      \put(6449,484){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2871){\rotatebox{-270}{\makebox(0,0){\strut{}$a(k)_{Eigenmode}$}}}%
      \put(3972,154){\makebox(0,0){\strut{}$Eigenmode$}}%
      \csname LTb\endcsname%
      \put(2353,4763){\makebox(0,0)[r]{\strut{}k = 0.000}}%
      \put(2353,4613){\makebox(0,0)[r]{\strut{}k = 47.124}}%
      \put(2353,4463){\makebox(0,0)[r]{\strut{}k = 94.248}}%
      \put(2353,4313){\makebox(0,0)[r]{\strut{}k = 141.372}}%
      \put(2353,4163){\makebox(0,0)[r]{\strut{}k = 188.496}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eigen2SinAmatrix1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eigen2SinAmatrix1050.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,767){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(946,1819){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(946,2872){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,3924){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(946,4976){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1141,484){\makebox(0,0){\strut{}$0$}}%
      \put(1867,484){\makebox(0,0){\strut{}$5$}}%
      \put(2593,484){\makebox(0,0){\strut{}$10$}}%
      \put(3319,484){\makebox(0,0){\strut{}$15$}}%
      \put(4045,484){\makebox(0,0){\strut{}$20$}}%
      \put(4770,484){\makebox(0,0){\strut{}$25$}}%
      \put(5496,484){\makebox(0,0){\strut{}$30$}}%
      \put(6222,484){\makebox(0,0){\strut{}$35$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2871){\rotatebox{-270}{\makebox(0,0){\strut{}$a(k)_{Eigenmode}$}}}%
      \put(3972,154){\makebox(0,0){\strut{}$Eigenmode$}}%
      \csname LTb\endcsname%
      \put(2353,4763){\makebox(0,0)[r]{\strut{}k = 0.000}}%
      \put(2353,4613){\makebox(0,0)[r]{\strut{}k = 47.124}}%
      \put(2353,4463){\makebox(0,0)[r]{\strut{}k = 94.248}}%
      \put(2353,4313){\makebox(0,0)[r]{\strut{}k = 141.372}}%
      \put(2353,4163){\makebox(0,0)[r]{\strut{}k = 188.496}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eigen2SinAmatrix1050}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eigen2SinDiag.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,967){\makebox(0,0)[r]{\strut{}$-30$}}%
      \put(814,1368){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(814,1769){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(814,2170){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,2571){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(814,2972){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(814,3373){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(814,3773){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(814,4174){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(814,4575){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(814,4976){\makebox(0,0)[r]{\strut{}$70$}}%
      \put(1009,484){\makebox(0,0){\strut{}$0$}}%
      \put(2450,484){\makebox(0,0){\strut{}$50$}}%
      \put(3891,484){\makebox(0,0){\strut{}$100$}}%
      \put(5332,484){\makebox(0,0){\strut{}$150$}}%
      \put(6772,484){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2871){\rotatebox{-270}{\makebox(0,0){\strut{}$S(k,k) [m^{-1}]$}}}%
      \put(3906,154){\makebox(0,0){\strut{}$k [m^{-1}]$}}%
      \csname LTb\endcsname%
      \put(3874,2405){\makebox(0,0)[r]{\strut{}1.000}}%
      \put(3874,2255){\makebox(0,0)[r]{\strut{}1.005}}%
      \put(3874,2105){\makebox(0,0)[r]{\strut{}1.010}}%
      \put(3874,1955){\makebox(0,0)[r]{\strut{}1.015}}%
      \put(3874,1805){\makebox(0,0)[r]{\strut{}1.020}}%
      \put(3874,1655){\makebox(0,0)[r]{\strut{}1.025}}%
      \put(3874,1505){\makebox(0,0)[r]{\strut{}1.030}}%
      \put(3874,1355){\makebox(0,0)[r]{\strut{}1.035}}%
      \put(3874,1205){\makebox(0,0)[r]{\strut{}1.040}}%
      \put(3874,1055){\makebox(0,0)[r]{\strut{}1.045}}%
      \put(3874,905){\makebox(0,0)[r]{\strut{}1.050}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eigen2SinDiag}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eigen2SinLam.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,767){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,1368){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,1970){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(682,2571){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(682,3172){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(682,3773){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(682,4375){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(682,4976){\makebox(0,0)[r]{\strut{}$70$}}%
      \put(877,484){\makebox(0,0){\strut{}$0$}}%
      \put(2351,484){\makebox(0,0){\strut{}$50$}}%
      \put(3824,484){\makebox(0,0){\strut{}$100$}}%
      \put(5298,484){\makebox(0,0){\strut{}$150$}}%
      \put(6772,484){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2871){\rotatebox{-270}{\makebox(0,0){\strut{}$S_{rms}(k) [m^{-1}]$}}}%
      \put(3840,154){\makebox(0,0){\strut{}$k [m^{-1}]$}}%
      \csname LTb\endcsname%
      \put(3808,2405){\makebox(0,0)[r]{\strut{}1.000}}%
      \put(3808,2255){\makebox(0,0)[r]{\strut{}1.005}}%
      \put(3808,2105){\makebox(0,0)[r]{\strut{}1.010}}%
      \put(3808,1955){\makebox(0,0)[r]{\strut{}1.015}}%
      \put(3808,1805){\makebox(0,0)[r]{\strut{}1.020}}%
      \put(3808,1655){\makebox(0,0)[r]{\strut{}1.025}}%
      \put(3808,1505){\makebox(0,0)[r]{\strut{}1.030}}%
      \put(3808,1355){\makebox(0,0)[r]{\strut{}1.035}}%
      \put(3808,1205){\makebox(0,0)[r]{\strut{}1.040}}%
      \put(3808,1055){\makebox(0,0)[r]{\strut{}1.045}}%
      \put(3808,905){\makebox(0,0)[r]{\strut{}1.050}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eigen2SinLam}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eigen2eigenDiag.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,767){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,1368){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,1970){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(682,2571){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(682,3172){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(682,3773){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(682,4375){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(682,4976){\makebox(0,0)[r]{\strut{}$70$}}%
      \put(877,484){\makebox(0,0){\strut{}$0$}}%
      \put(1803,484){\makebox(0,0){\strut{}$20$}}%
      \put(2729,484){\makebox(0,0){\strut{}$40$}}%
      \put(3655,484){\makebox(0,0){\strut{}$60$}}%
      \put(4581,484){\makebox(0,0){\strut{}$80$}}%
      \put(5507,484){\makebox(0,0){\strut{}$100$}}%
      \put(6433,484){\makebox(0,0){\strut{}$120$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2871){\rotatebox{-270}{\makebox(0,0){\strut{}$\hat{\gamma}(\lambda,\lambda) [m^{-1}]$}}}%
      \put(3840,154){\makebox(0,0){\strut{}$\lambda [m^{-1}]$}}%
      \csname LTb\endcsname%
      \put(1549,4838){\makebox(0,0)[r]{\strut{}1.000}}%
      \put(1549,4688){\makebox(0,0)[r]{\strut{}1.005}}%
      \put(1549,4538){\makebox(0,0)[r]{\strut{}1.010}}%
      \put(1549,4388){\makebox(0,0)[r]{\strut{}1.015}}%
      \put(1549,4238){\makebox(0,0)[r]{\strut{}1.020}}%
      \put(1549,4088){\makebox(0,0)[r]{\strut{}1.025}}%
      \put(1549,3938){\makebox(0,0)[r]{\strut{}1.030}}%
      \put(1549,3788){\makebox(0,0)[r]{\strut{}1.035}}%
      \put(1549,3638){\makebox(0,0)[r]{\strut{}1.040}}%
      \put(1549,3488){\makebox(0,0)[r]{\strut{}1.045}}%
      \put(1549,3338){\makebox(0,0)[r]{\strut{}1.050}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eigen2eigenDiag}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eigen2eigenLam.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,767){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,1368){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,1970){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(682,2571){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(682,3172){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(682,3773){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(682,4375){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(682,4976){\makebox(0,0)[r]{\strut{}$70$}}%
      \put(877,484){\makebox(0,0){\strut{}$0$}}%
      \put(1803,484){\makebox(0,0){\strut{}$20$}}%
      \put(2729,484){\makebox(0,0){\strut{}$40$}}%
      \put(3655,484){\makebox(0,0){\strut{}$60$}}%
      \put(4581,484){\makebox(0,0){\strut{}$80$}}%
      \put(5507,484){\makebox(0,0){\strut{}$100$}}%
      \put(6433,484){\makebox(0,0){\strut{}$120$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2871){\rotatebox{-270}{\makebox(0,0){\strut{}$\hat{\lambda}(\lambda)  [m^{-1}]$}}}%
      \put(3840,154){\makebox(0,0){\strut{}$\lambda [m^{-1}]$}}%
      \csname LTb\endcsname%
      \put(1549,4838){\makebox(0,0)[r]{\strut{}1.000}}%
      \put(1549,4688){\makebox(0,0)[r]{\strut{}1.005}}%
      \put(1549,4538){\makebox(0,0)[r]{\strut{}1.010}}%
      \put(1549,4388){\makebox(0,0)[r]{\strut{}1.015}}%
      \put(1549,4238){\makebox(0,0)[r]{\strut{}1.020}}%
      \put(1549,4088){\makebox(0,0)[r]{\strut{}1.025}}%
      \put(1549,3938){\makebox(0,0)[r]{\strut{}1.030}}%
      \put(1549,3788){\makebox(0,0)[r]{\strut{}1.035}}%
      \put(1549,3638){\makebox(0,0)[r]{\strut{}1.040}}%
      \put(1549,3488){\makebox(0,0)[r]{\strut{}1.045}}%
      \put(1549,3338){\makebox(0,0)[r]{\strut{}1.050}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eigen2eigenLam}}%
    \gplfronttext
  \end{picture}%
\endgroup

